All In: Give me your money!

We present a computer assisted proof for a result concerning a three player betting game, introduced by Angel and Holmes. The three players start with initial capital $x, y, z > 0$ respectively. At each step of this game two players are selected at random to bet on the outcome of a fair coin toss, with the size of the bet being the largest possible, namely the total capital held by the poorer of the two players at that time. The main quantity of interest is the probability of player 1 being eliminated (reaching 0 capital) first. Angel and Holmes have shown that this probability is not monotone decreasing as a function of the initial capital $x$ of player 1. They conjecture that if $x < y < z$ then player 1 would be better off (less likely to be eliminated first) by swapping their capital with another player. In this paper we present a computer-assisted proof of this conjecture. To achieve this, we introduce the theoretical framework MeshItUp, and then perform a two-stage reduction to make MeshItUp computationally feasible, through the use of mixed-integer programming.

==> dtmc.tex <==
%%%% DTMC
\begin{tikzpicture}[
    every node/.style={draw, ellipse, minimum width=1cm, minimum height=0.5cm, font=\Large},
    every edge/.append style={->, -{Latex[length=2mm,width=5mm]}, thick, line width=1pt}
]

% Main node (x,y,z)
\node (xyz) at (0,0) {\(x,y,z\)};

% Other nodes evenly spread below
\node (1) at (-10,-3) {\(0,y+x,z\)};
\node (2) at (-6,-3) {\(2x,y-x,z\)};
\node (3) at (-2,-3) {\(0,y,z+x\)};
\node (4) at (2,-3) {\(2x,y,z-x\)};
\node (5) at (6,-3) {\(x,0,z+y\)};
\node (6) at (10,-3) {\(x,2y,z-y\)};

% Edges from (x,y,z) to nodes 1-6, with labels 1/6
\draw[->] (xyz) edge node[right, draw=none, above=1pt] {\Large \( \frac{1}{6}\)} (1);
\draw[->] (xyz) edge node[left,draw=none, left=5pt] {\Large \(\frac{1}{6}\)} (2);
\draw[->] (xyz) edge node[left, draw=none] {\Large \(\frac{1}{6}\)} (3);
\draw[->] (xyz) edge node[right, draw=none] {\Large \(\frac{1}{6}\)} (4);
\draw[->] (xyz) edge node[right, draw=none, right=7pt] {\Large \(\frac{1}{6}\)} (5);
\draw[->] (xyz) edge node[right, draw=none, above=1pt] {\Large \(\frac{1}{6}\)} (6);

\end{tikzpicture}




==> hrec.tex <==
\begin{tikzpicture}[
    every node/.style={draw, ellipse, minimum width=0.8cm, minimum height=0.4cm, font=\Large},  % Compact nodes with larger font
    every edge/.append style={->, -{Latex[length=2mm,width=3mm]}, thick, line width=1pt}
]

% Child nodes at the top
\node (1) at (-10,3) {\(2x,y-x,z\)};
\node (2) at (-6,3) {\(2x,y,z-x\)};
\node (3) at (-2,3) {\(x-y,2y,z\)};
\node (4) at (2,3) {\(x,2y,z-y\)};
\node (5) at (6,3) {\(x-z,y,2z\)};
\node (6) at (10,3) {\(x,y-z,2z\)};

% Main node (x,y,z) at the bottom
\node (xyz) at (0,0) {\(x,y,z\)};  % Increase font size for the main node

% Edges from nodes 1-6 to (x,y,z), with labels 1/6
\draw[->] (1) edge node[left, draw=none, below=0.1em] {\Large \(\frac{1}{6}\)} (xyz);
\draw[->] (2) edge node[above, draw=none, left=0.6em] {\Large \(\frac{1}{6}\)} (xyz);
\draw[->] (3) edge node[right, draw=none, above=1pt] {\Large \(\frac{1}{6}\)} (xyz);
\draw[->] (4) edge node[left, draw=none, above=1pt] {\Large \(\frac{1}{6}\)} (xyz);
\draw[->] (5) edge node[above, draw=none, right=0.6em] {\Large \(\frac{1}{6}\)} (xyz);
\draw[->] (6) edge node[left, draw=none, below=0.1em] {\Large \(\frac{1}{6}\)} (xyz);

% Red lines crossing out nodes 3, 5, and 6
\draw[red, thick] (-3.5, 3.8) -- (0.3, 2.5); % Node 3
\draw[red, thick] (4, 3.8) -- (7.8, 2.5); % Node 5
\draw[red, thick] (8, 3.8) -- (11.8, 2.5); % Node 6

\end{tikzpicture}
